Unimodular triangulations and Ehrhart theory for two families of Hermite normal form simplices

We study regular unimodular triangulations, the integer decomposition property, and Ehrhart-theoretic properties of two families of Hermite normal form simplices. We first consider the one-row case associated with the vector $(N - 1, \dots ,N - 1 , N)\in \mathbb{N}^d$, and completely characterize when the corresponding simplices admit a regular unimodular triangulation. Our constructions are explicit and also yield closed formulas for the $h^\ast$-polynomial and the local $h^\ast$-polynomial. Moreover, we prove Ehrhart positivity and derive explicit dimension-dependent conditions under which the Ehrhart polynomial is not unimodal. Finally, we extend our approach to the two-row cases associated with $(1, \dots ,1 , N)\in\mathbb{N}^d$ and $(M-1, \dots ,M-1, M, 0)\in\mathbb{N}^d$. In these cases, we construct regular unimodular triangulations, derive closed formulas for the $h^\ast$-polynomial and the local $h^\ast$-polynomial, and prove Ehrhart positivity.

==> img/Example_cone.tex <==
\tdplotsetmaincoords{70}{70} % ángulo de la vista
\begin{tikzpicture}[tdplot_main_coords, scale=1.8]

% Definición de colores pastel personalizados
\definecolor{myblue}{rgb}{0.6,0.8,1}
\definecolor{mygreen}{rgb}{0.65,0.9,0.65}
\definecolor{myred}{rgb}{1,0.7,0.7}
\definecolor{myyellow}{rgb}{1,1,0.6}
\definecolor{mypurple}{rgb}{0.85,0.75,1}

\begin{scope}[xshift=0cm]


\coordinate (v1) at (1, 0, 0);
\coordinate (v2) at (1, 2, 0);
\coordinate (v3) at (1, 1, 5);
\coordinate (p0)  at (1, 1, 0);
\coordinate (p1)  at (1, 1, 1);
\coordinate (p2)  at (1, 1, 2);
\coordinate (p3)  at (1, 1, 3);
\coordinate (p4)  at (1, 1, 4);

% Tetraedros con nueva gama de colores

\filldraw[fill=mypurple, opacity=0.6] (v2) -- (p4) -- (v3) -- cycle;


\filldraw[fill=myyellow, opacity=0.6] (v2) -- (p3) -- (p4) -- cycle;


\filldraw[fill=myred, opacity=0.6] (v2) -- (p2) -- (p3) -- cycle;

\filldraw[fill=mygreen, opacity=0.6] (v2) -- (p1) -- (p2) -- cycle;


\filldraw[fill=myblue, opacity=0.6] (v2) -- (p1) -- (p0) -- cycle;


\filldraw[fill=myblue, opacity=0.6] (v1) -- (p1) -- (p0) -- cycle;

\filldraw[fill=mygreen, opacity=0.6] (v1) -- (p1) -- (p2) -- cycle;

\filldraw[fill=myred, opacity=0.6] (v1) -- (p2) -- (p3) -- cycle;


\filldraw[fill=myyellow, opacity=0.6] (v1) -- (p3) -- (p4) -- cycle;

\filldraw[fill=mypurple, opacity=0.6] (v1) -- (p4) -- (v3) -- cycle;

% Puntos
\foreach \pt/\name in { v1/$\b v_0$, v2/$\b v_1$, v3/$\b v_2$, p0/$\b p_0$, p1/$\b p_1$, p2/$\b p_2$, p3/$\b p_3$, p4/$\b p_4$} {
  \filldraw[black] (\pt) circle (0.4pt) node[anchor=north east] {\name};
}
\end{scope}
\end{tikzpicture}

==> img/Triangulation_1.tex <==
\usetikzlibrary{patterns,patterns.meta}
\centering \begin{tikzpicture}[scale=1.5]

\draw[fill = blue!20] (0, 0) -- (1,1) -- (1,0) -- cycle;
\draw[fill = green!20] (0, 0) -- (1,1) -- (3,4) -- cycle;
\draw[fill = red!20] (3, 4) -- (1,1) -- (2,2) -- cycle;
\draw[fill = violet!20] (1,0) -- (1,1) -- (2,2) -- cycle;


% \draw[-, green](1,0)--(2 , 2) -- (3, 4);
% \draw[-, Red](1,0)--(1 , 1) -- (3,4);

% \foreach \x in {0,...,4}{\foreach \y in {0,...,5}{ \draw(\x , \y) node{$\bullet$};}}



% \foreach \x in {0,...,4} {
%     \foreach \y in {1,...,5} {
%         \pgfmathsetmacro{\threshold}{5/3*\x - 5/3} % compute threshold
%         \pgfmathparse{\y < \threshold}      % evaluates to 1 (true) or 0 (false)
%         \ifnum\pgfmathresult=1
%             \draw[lightgray!20] (\x,\y) node {$\bullet$};
%         \fi
%     }
% }

% \foreach \x in {0,...,4} {
%     \foreach \y in {1,...,5} {
%         \pgfmathsetmacro{\threshold}{5/4*\x} % compute threshold
%         \pgfmathparse{\y > \threshold}      % evaluates to 1 (true) or 0 (false)
%         \ifnum\pgfmathresult=1
%             \draw[lightgray!20] (\x,\y) node {$\bullet$};
%         \fi
%     }
% }

\draw[black] (3,4) node{$\bullet$};
\draw[black] (0,0) node{$\bullet$};
\draw[black] (1,0) node{$\bullet$};
\draw[black] (1,1) node{$\bullet$};
\draw[black] (2,2) node{$\bullet$};

% \foreach \x in {1,...,3}{\draw (\x , 0) node[below]{$\x $};}
% \foreach \y in {1,...,4}{\draw (0, \y) node[left]{$\y $};}

% \foreach \y in {1,...,5}{\draw (0, \y) node{$\bullet$};}

\draw[black] (3.3,4.2) node{$\b a $};
\draw[dashed, black](0 , 0)--(2 , 2);


% \foreach \x in {2,...,4}{ \draw[lightgray!20](\x, 0) node{$\bullet$};}
\draw[->](-0.25 , 0)--(3.5 , 0);
\draw[->](0,-0.25 )--(0 , 4.5 );

\end{tikzpicture}


==> img/Triangulation_2.tex <==
\usetikzlibrary{patterns,patterns.meta}
\centering \begin{tikzpicture}[scale=1.3]

\draw[fill = blue!20] (0, 0) -- (1,1) -- (1,0) -- cycle;
\draw[fill = green!20] (0, 0) -- (1,1) -- (4,5) -- cycle;
\draw[fill = red!20] (4,5) -- (1,1) -- (2,2) -- cycle;
\draw[fill = violet!20] (1,0) -- (1,1) -- (2,2) -- cycle;
\draw[fill = darkblue!20] (1,0) -- (2,2) -- (4,5) -- cycle;



\draw[black] (4,5) node{$\bullet$};
\draw[black] (0,0) node{$\bullet$};
\draw[black] (1,0) node{$\bullet$};
\draw[black] (1,1) node{$\bullet$};
\draw[black] (2,2) node{$\bullet$};


\draw[black] (4.3,5.2) node{$\b a $};
\draw[dashed, black](0 , 0)--(2 , 2);



\draw[->](-0.25 , 0)--(4.5 , 0);
\draw[->](0,-0.25 )--(0 , 5.5 );

\end{tikzpicture}

==> img/UT_2.tex <==
\tdplotsetmaincoords{70}{70} % ángulo de la vista
\begin{tikzpicture}[tdplot_main_coords, scale=2.0]

% Definición de colores pastel personalizados
\definecolor{myblue}{rgb}{0.6,0.8,1}
\definecolor{mygreen}{rgb}{0.65,0.9,0.65}
\definecolor{myred}{rgb}{1,0.7,0.7}
\definecolor{myyellow}{rgb}{1,1,0.6}
\definecolor{mypurple}{rgb}{0.85,0.75,1}

\begin{scope}[xshift=0cm]

\coordinate (v0) at (0, 0, 0);
\coordinate (v1) at (1, 0, 0);
\coordinate (v2) at (1, 2, 0);
\coordinate (v3) at (1, 1, 5);
\coordinate (p0)  at (1, 1, 0);
\coordinate (p1)  at (1, 1, 1);
\coordinate (p2)  at (1, 1, 2);
\coordinate (p3)  at (1, 1, 3);
\coordinate (p4)  at (1, 1, 4);

% Tetraedros con nueva gama de colores
\filldraw[fill=mypurple, opacity=0.6] (v0) -- (v2) -- (p4) -- cycle;
\filldraw[fill=mypurple, opacity=0.6] (v0) -- (v2) -- (v3) -- cycle;
\filldraw[fill=mypurple, opacity=0.6] (v0) -- (p4) -- (v3) -- cycle;
\filldraw[fill=mypurple, opacity=0.6] (v2) -- (p4) -- (v3) -- cycle;

\filldraw[fill=myyellow, opacity=0.6] (v0) -- (v2) -- (p3) -- cycle;
\filldraw[fill=myyellow, opacity=0.6] (v0) -- (v2) -- (p4) -- cycle;
\filldraw[fill=myyellow, opacity=0.6] (v0) -- (p3) -- (p4) -- cycle;
\filldraw[fill=myyellow, opacity=0.6] (v2) -- (p3) -- (p4) -- cycle;

\filldraw[fill=myred, opacity=0.6] (v0) -- (v2) -- (p2) -- cycle;
\filldraw[fill=myred, opacity=0.6] (v0) -- (v2) -- (p3) -- cycle;
\filldraw[fill=myred, opacity=0.6] (v0) -- (p2) -- (p3) -- cycle;
\filldraw[fill=myred, opacity=0.6] (v2) -- (p2) -- (p3) -- cycle;

\filldraw[fill=mygreen, opacity=0.6] (v0) -- (v2) -- (p1) -- cycle;
\filldraw[fill=mygreen, opacity=0.6] (v0) -- (v2) -- (p2) -- cycle;
\filldraw[fill=mygreen, opacity=0.6] (v0) -- (p1) -- (p2) -- cycle;
\filldraw[fill=mygreen, opacity=0.6] (v2) -- (p1) -- (p2) -- cycle;

\filldraw[fill=myblue, opacity=0.6] (v0) -- (v2) -- (p1) -- cycle;
\filldraw[fill=myblue, opacity=0.6] (v0) -- (v2) -- (p0) -- cycle;
\filldraw[fill=myblue, opacity=0.6] (v0) -- (p1) -- (p0) -- cycle;
\filldraw[fill=myblue, opacity=0.6] (v2) -- (p1) -- (p0) -- cycle;

\filldraw[fill=myblue, opacity=0.6] (v0) -- (v1) -- (p1) -- cycle;
\filldraw[fill=myblue, opacity=0.6] (v0) -- (v1) -- (p0) -- cycle;
\filldraw[fill=myblue, opacity=0.6] (v0) -- (p1) -- (p0) -- cycle;
\filldraw[fill=myblue, opacity=0.6] (v1) -- (p1) -- (p0) -- cycle;

\filldraw[fill=mygreen, opacity=0.6] (v0) -- (v1) -- (p1) -- cycle;
\filldraw[fill=mygreen, opacity=0.6] (v0) -- (v1) -- (p2) -- cycle;
\filldraw[fill=mygreen, opacity=0.6] (v0) -- (p1) -- (p2) -- cycle;
\filldraw[fill=mygreen, opacity=0.6] (v1) -- (p1) -- (p2) -- cycle;

\filldraw[fill=myred, opacity=0.6] (v0) -- (v1) -- (p2) -- cycle;
\filldraw[fill=myred, opacity=0.6] (v0) -- (v1) -- (p3) -- cycle;
\filldraw[fill=myred, opacity=0.6] (v0) -- (p2) -- (p3) -- cycle;
\filldraw[fill=myred, opacity=0.6] (v1) -- (p2) -- (p3) -- cycle;

\filldraw[fill=myyellow, opacity=0.6] (v0) -- (v1) -- (p3) -- cycle;
\filldraw[fill=myyellow, opacity=0.6] (v0) -- (v1) -- (p4) -- cycle;
\filldraw[fill=myyellow, opacity=0.6] (v0) -- (p3) -- (p4) -- cycle;
\filldraw[fill=myyellow, opacity=0.6] (v1) -- (p3) -- (p4) -- cycle;

\filldraw[fill=mypurple, opacity=0.6] (v0) -- (v1) -- (p4) -- cycle;
\filldraw[fill=mypurple, opacity=0.6] (v0) -- (v1) -- (v3) -- cycle;
\filldraw[fill=mypurple, opacity=0.6] (v0) -- (p4) -- (v3) -- cycle;
\filldraw[fill=mypurple, opacity=0.6] (v1) -- (p4) -- (v3) -- cycle;

% Puntos
\foreach \pt/\name in {v0/$\b v_0$, v1/$\b v_1$, v2/$\b v_2$, v3/$\b v_3$, p0/$\b p_0$, p1/$\b p_1$, p2/$\b p_2$, p3/$\b p_3$, p4/$\b p_4$} {
  \filldraw[black] (\pt) circle (0.4pt) node[anchor=north east] {\name};
}
\end{scope}
\end{tikzpicture}
